Koopman Model Dimension Reduction via Variational Bayesian Inference and Graph Search

Koopman operator recently gained increasing attention in the control systems community for its abilities to bridge linear and nonlinear systems. Data driven Koopman operator approximations have established themselves as key enablers for system identification and model predictive control. Nonetheless, such methods commonly entail a preselected definition of states in the function space leading to high dimensional, overparameterized models that may suffer from poor numerical conditioning or degraded long term prediction performance. We address the preselected states problem by proposing a hierarchical probabilistic approach for Koopman model identification to enable dictionary component selection. In our method, elements of the model are treated as random variables and the posterior estimates are found using variational Bayesian (VB) inference updates. Posterior inclusion probabilities define a directed graph of regressor-target dependencies. Graph ancestry search then selects the observables required by prescribed outputs in the thresholded model. We demonstrate that the proposed reduction can improve numerical conditioning and can preserve or improve prediction performance while substantially reducing the dictionary size.

==> hierarchy.tex <==
\documentclass[]{standalone}
\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (172.5,7.5) -- (229.5,7.5) -- (229.5,64.5) -- (172.5,64.5) -- cycle ;
\draw   (119.2,89.4) -- (169.2,89.4) -- (169.2,139.4) -- (119.2,139.4) -- cycle ;
\draw   (234.4,89.4) -- (284.4,89.4) -- (284.4,139.4) -- (234.4,139.4) -- cycle ;
\draw   (185.9,36) .. controls (185.9,27.66) and (192.66,20.9) .. (201,20.9) .. controls (209.34,20.9) and (216.1,27.66) .. (216.1,36) .. controls (216.1,44.34) and (209.34,51.1) .. (201,51.1) .. controls (192.66,51.1) and (185.9,44.34) .. (185.9,36)(181.3,36) .. controls (181.3,25.12) and (190.12,16.3) .. (201,16.3) .. controls (211.88,16.3) and (220.7,25.12) .. (220.7,36) .. controls (220.7,46.88) and (211.88,55.7) .. (201,55.7) .. controls (190.12,55.7) and (181.3,46.88) .. (181.3,36) ;
\draw   (128.95,114.4) .. controls (128.95,105.98) and (135.78,99.15) .. (144.2,99.15) .. controls (152.62,99.15) and (159.45,105.98) .. (159.45,114.4) .. controls (159.45,122.82) and (152.62,129.65) .. (144.2,129.65) .. controls (135.78,129.65) and (128.95,122.82) .. (128.95,114.4) -- cycle ;
\draw   (244.15,114.4) .. controls (244.15,105.98) and (250.98,99.15) .. (259.4,99.15) .. controls (267.82,99.15) and (274.65,105.98) .. (274.65,114.4) .. controls (274.65,122.82) and (267.82,129.65) .. (259.4,129.65) .. controls (250.98,129.65) and (244.15,122.82) .. (244.15,114.4) -- cycle ;
\draw   (268.6,17.2) -- (300.8,17.2) -- (300.8,49.4) -- (268.6,49.4) -- cycle ;
\draw   (125.8,154.8) -- (158,154.8) -- (158,187) -- (125.8,187) -- cycle ;
\draw   (243.8,154.2) -- (276,154.2) -- (276,186.4) -- (243.8,186.4) -- cycle ;
\draw    (145.8,89.2) -- (170.3,66.54) ;
\draw [shift={(172.5,64.5)}, rotate = 137.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (260.55,89.2) -- (231.85,66.37) ;
\draw [shift={(229.5,64.5)}, rotate = 38.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (141.8,154.95) -- (141.96,142.87) ;
\draw [shift={(142,139.88)}, rotate = 90.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (259.8,154.7) -- (259.76,142.87) ;
\draw [shift={(259.75,139.88)}, rotate = 89.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (269,34.38) -- (232.5,34.65) ;
\draw [shift={(229.5,34.67)}, rotate = 359.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (197.2,30.6) node [anchor=north west][inner sep=0.75pt]    {$\bt$};
\draw (138.4,106.6) node [anchor=north west][inner sep=0.75pt]    {$\bbeta $};
\draw (254.4,108.6) node [anchor=north west][inner sep=0.75pt]    {$\bgamma $};
\draw (278.8,27.4) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
\draw (136,166) node [anchor=north west][inner sep=0.75pt]    {$\balpha $};
\draw (252.8,166) node [anchor=north west][inner sep=0.75pt]    {$\bpi $};


\end{tikzpicture}

\end{document}

